On the role of the current loss in radio pulsar evolution

The aim of this article is to draw attention to the importance of the electric current loss in the energy output of radio pulsars. We remind that even the losses attributed to the magneto-dipole radiation of a pulsar in vacuum can be written as a result of an Ampere force action of the electric currens flowing over the neutron star surface (Michel, 1991, Beskin et al., 1993). It is this force that is responsible for the transfer of angular momentum of a neutron star to an outgoing magneto-dipole wave. If a pulsar is surrounded by plasma, and there is no longitudinal current in its magnetosphere, there is no energy loss (Beskin et al., 1993, Mestel et al., 1999). It is the longitudinal current closing within the pulsar polar cap that exerts the retardation torque acting on the neutron star. This torque can be determined if the structure of longitudinal current is known. Here we remind of the solution by Beskin, Gurevitch & Istomin (1993) and discuss the validity of such an assumption. The behavior of the recently observed "part-time job" pulsar B1931+24 can be naturally explained within the model of current loss while the magneto-dipole model faces difficulties.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
 20 20 moveto
 20 220 lineto
 220 220 lineto
 220 20 lineto
closepath 2 setlinewidth gsave
 .4 setgray fill
grestore stroke grestore

